Breaking mBad! Supervised Fine-tuning for Cross-Lingual Detoxification

As large language models (LLMs) become increasingly prevalent in global applications, ensuring that they are toxicity-free across diverse linguistic contexts remains a critical challenge. We explore "Cross-lingual Detoxification", a cross-lingual paradigm that mitigates toxicity, enabling detoxification capabilities to transfer between high and low-resource languages across different script families. We analyze cross-lingual detoxification's effectiveness through 392 extensive settings to evaluate toxicity reduction in cross-distribution settings with limited data and investigate how mitigation impacts model performance on non-toxic tasks, revealing trade-offs between safety and knowledge preservation. Our code and dataset are publicly available at https://github.com/himanshubeniwal/Breaking-mBad.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{F6CBC8}9.31 & \cellcolor[HTML]{EFA8A2}13.22 & \cellcolor[HTML]{F2B6B1}11.66 & \cellcolor[HTML]{FCEBEA}5.75 & \cellcolor[HTML]{F1B5B0}11.77 & \cellcolor[HTML]{FFFFFF}\textbf{3.5} & \cellcolor[HTML]{E67C73}18.08 & 10.47 \\ \hline \hline
 & \textbf{ar} & \cellcolor[HTML]{91D3B3}-3.73 & \cellcolor[HTML]{7ECBA5}-2.08 & \cellcolor[HTML]{9FD8BC}-7.31 & \cellcolor[HTML]{9BD7BA}-7.62 & \cellcolor[HTML]{7ACAA3}-0.79 & \cellcolor[HTML]{81CCA7}-4.96 & \cellcolor[HTML]{A6DBC1}-6.01 & \cellcolor[HTML]{88CFAC}-4.64 \\
 & \textbf{de} & \cellcolor[HTML]{76C8A0}-2.5 & \cellcolor[HTML]{A1D9BE}-4.8 & \cellcolor[HTML]{93D3B4}-5.93 & \cellcolor[HTML]{BCE4D1}-10.17 & \cellcolor[HTML]{77C8A1}-0.46 & \cellcolor[HTML]{DAF0E5}-11.23 & \cellcolor[HTML]{57BB8A}\textbf{5.85} & \cellcolor[HTML]{81CCA8}-4.18 \\
 & \textbf{en} & \cellcolor[HTML]{FFFFFF}-8.75 & \cellcolor[HTML]{F8FCFA}-11.46 & \cellcolor[HTML]{C8E9D9}-11.91 & \cellcolor[HTML]{E8F6EF}-13.53 & \cellcolor[HTML]{BAE3CF}-7.21 & \cellcolor[HTML]{C7E9D8}-9.9 & \cellcolor[HTML]{C8E9D9}-11.17 & \cellcolor[HTML]{DBF1E6}-10.56 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{-1.12} & \cellcolor[HTML]{5BBD8D}0.62 & \cellcolor[HTML]{57BB8A}\textbf{0.69} & \cellcolor[HTML]{7AC9A2}-5 & \cellcolor[HTML]{57BB8A}\textbf{2.74} & \cellcolor[HTML]{A1D9BE}-7.22 & \cellcolor[HTML]{78C9A1}0.92 & \cellcolor[HTML]{57BB8A}\textbf{-1.20} \\
 & \textbf{hi} & \cellcolor[HTML]{74C79E}-2.42 & \cellcolor[HTML]{BBE4D0}-6.76 & \cellcolor[HTML]{FFFFFF}-18.16 & \cellcolor[HTML]{FFFFFF}-15.39 & \cellcolor[HTML]{FFFFFF}-14.21 & \cellcolor[HTML]{FFFFFF}-13.9 & \cellcolor[HTML]{DFF2E9}-14.51 & \cellcolor[HTML]{F1FAF6}-12.19 \\
 & \textbf{ru} & \cellcolor[HTML]{5DBE8E}-1.36 & \cellcolor[HTML]{57BB8A}\textbf{0.87} & \cellcolor[HTML]{6DC499}-1.67 & \cellcolor[HTML]{57BB8A}\textbf{-2.35} & \cellcolor[HTML]{7ECBA5}-1.17 & \cellcolor[HTML]{57BB8A}\textbf{-2.03} & \cellcolor[HTML]{8FD2B1}-2.57 & \cellcolor[HTML]{5BBD8D}-1.47 \\
 & \textbf{zh} & \cellcolor[HTML]{BEE5D2}-5.76 & \cellcolor[HTML]{FFFFFF}-12.03 & \cellcolor[HTML]{EDF8F2}-16.03 & \cellcolor[HTML]{EDF8F3}-13.97 & \cellcolor[HTML]{F1FAF5}-12.73 & \cellcolor[HTML]{EAF7F1}-12.4 & \cellcolor[HTML]{FFFFFF}-19.47 & \cellcolor[HTML]{FFFFFF}-13.20 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{8FD2B1}-3.66 & \cellcolor[HTML]{A5DBC1}-5.09 & \cellcolor[HTML]{AADDC4}-8.62 & \cellcolor[HTML]{B6E2CD}\textbf{-9.72} & \cellcolor[HTML]{A3DABF}-4.83 & \cellcolor[HTML]{B7E2CD}-8.81 & \cellcolor[HTML]{ABDDC5}-6.71 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FEF5F5}19.86 & \cellcolor[HTML]{FDF5F4}19.95 & \cellcolor[HTML]{E67C73}33.17 & \cellcolor[HTML]{FCEDEC}20.79 & \cellcolor[HTML]{F5C6C2}25.09 & \cellcolor[HTML]{FFFFFF}\textbf{18.75} & \cellcolor[HTML]{F8D8D5}23.1 & 22.96 \\ \hline \hline
 & \textbf{ar} & \cellcolor[HTML]{C0E6D4}2.46 & \cellcolor[HTML]{90D2B2}2.68 & \cellcolor[HTML]{96D5B6}7.54 & \cellcolor[HTML]{98D5B7}1.64 & \cellcolor[HTML]{D8EFE4}-4.14 & \cellcolor[HTML]{ABDDC5}-1.8 & \cellcolor[HTML]{C8E9D9}-5.45 & \cellcolor[HTML]{ADDEC6}0.42 \\
 & \textbf{de} & \cellcolor[HTML]{84CDA9}7.12 & \cellcolor[HTML]{AADDC4}-0.65 & \cellcolor[HTML]{72C69D}14.91 & \cellcolor[HTML]{60BF90}7.8 & \cellcolor[HTML]{60BF90}11.95 & \cellcolor[HTML]{96D5B6}-0.02 & \cellcolor[HTML]{85CEAA}3.78 & \cellcolor[HTML]{7DCBA5}6.41 \\
 & \textbf{en} & \cellcolor[HTML]{DBF1E6}0.39 & \cellcolor[HTML]{C5E8D7}-4.07 & \cellcolor[HTML]{99D6B8}6.81 & \cellcolor[HTML]{8DD1B0}2.78 & \cellcolor[HTML]{CDEBDC}-2.65 & \cellcolor[HTML]{97D5B7}-0.13 & \cellcolor[HTML]{E0F3EA}-8.74 & \cellcolor[HTML]{B7E2CD}-0.80 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{10.53} & \cellcolor[HTML]{57BB8A}\textbf{9.93} & \cellcolor[HTML]{57BB8A}\textbf{20.39} & \cellcolor[HTML]{57BB8A}\textbf{8.73} & \cellcolor[HTML]{57BB8A}\textbf{13.05} & \cellcolor[HTML]{57BB8A}\textbf{5.18} & \cellcolor[HTML]{57BB8A}\textbf{9.93} & \cellcolor[HTML]{57BB8A}\textbf{11.11} \\
 & \textbf{hi} & \cellcolor[HTML]{D2EDE0}1.08 & \cellcolor[HTML]{E4F4EC}-7.96 & \cellcolor[HTML]{AEDFC7}2.56 & \cellcolor[HTML]{C5E8D7}-3.38 & \cellcolor[HTML]{DCF1E7}-4.68 & \cellcolor[HTML]{CCEBDC}-4.53 & \cellcolor[HTML]{DEF2E8}-8.48 & \cellcolor[HTML]{CDEBDD}-3.63 \\
 & \textbf{ru} & \cellcolor[HTML]{D3EEE1}1.02 & \cellcolor[HTML]{B4E1CB}-1.85 & \cellcolor[HTML]{CAEADA}-3.23 & \cellcolor[HTML]{C6E8D7}-3.46 & \cellcolor[HTML]{BEE5D2}-0.66 & \cellcolor[HTML]{BFE5D3}-3.45 & \cellcolor[HTML]{A9DDC3}-1.25 & \cellcolor[HTML]{BFE5D3}-1.84 \\
 & \textbf{zh} & \cellcolor[HTML]{FFFFFF}-2.4 & \cellcolor[HTML]{FFFFFF}-11.53 & \cellcolor[HTML]{FFFFFF}-14.22 & \cellcolor[HTML]{FFFFFF}-9.84 & \cellcolor[HTML]{FFFFFF}-9.45 & \cellcolor[HTML]{FFFFFF}-8.81 & \cellcolor[HTML]{FFFFFF}-13.02 & \cellcolor[HTML]{FFFFFF}-9.90 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{BBE4D0}2.89 & \cellcolor[HTML]{B4E1CB}-1.92 & \cellcolor[HTML]{A2DABF}\textbf{4.97} & \cellcolor[HTML]{A1D9BE}0.61 & \cellcolor[HTML]{B5E1CC}0.49 & \cellcolor[HTML]{ADDEC6}-1.94 & \cellcolor[HTML]{B8E3CE}-3.32 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FFFFFF}\textbf{16.31} & \cellcolor[HTML]{FAE5E3}20.85 & \cellcolor[HTML]{E67C73}38.48 & \cellcolor[HTML]{FBE9E7}20.15 & \cellcolor[HTML]{F6CECA}24.76 & \cellcolor[HTML]{FCEFEE}19.07 & \cellcolor[HTML]{F9E0DE}21.68 & 23.04 \\ \hline\hline
 & \textbf{ar} & \cellcolor[HTML]{C6E8D7}-0.27 & \cellcolor[HTML]{A2DABE}2.27 & \cellcolor[HTML]{97D5B7}15.67 & \cellcolor[HTML]{8BD0AE}1.15 & \cellcolor[HTML]{B3E1CB}-2.37 & \cellcolor[HTML]{BBE4D0}-3.88 & \cellcolor[HTML]{B9E3CE}-5.6 & \cellcolor[HTML]{A9DCC3}1.00 \\
 & \textbf{de} & \cellcolor[HTML]{8BD0AE}3.76 & \cellcolor[HTML]{AEDEC7}0.85 & \cellcolor[HTML]{A5DBC1}12.97 & \cellcolor[HTML]{57BB8A}7.62 & \cellcolor[HTML]{6EC49A}9.52 & \cellcolor[HTML]{ADDEC6}-2.62 & \cellcolor[HTML]{86CEAB}1.01 & \cellcolor[HTML]{8BD1AF}4.73 \\
 & \textbf{en} & \cellcolor[HTML]{DEF2E8}-1.87 & \cellcolor[HTML]{D2EDE0}-3.51 & \cellcolor[HTML]{B1E0C9}10.66 & \cellcolor[HTML]{86CEAB}1.76 & \cellcolor[HTML]{C7E9D8}-5.66 & \cellcolor[HTML]{7DCBA5}1.83 & \cellcolor[HTML]{B5E1CC}-5.12 & \cellcolor[HTML]{B3E1CA}-0.27 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{7.22} & \cellcolor[HTML]{57BB8A}\textbf{11.28} & \cellcolor[HTML]{57BB8A}\textbf{27.76} & \cellcolor[HTML]{5CBD8E}\textbf{7.02} & \cellcolor[HTML]{57BB8A}\textbf{13.27} & \cellcolor[HTML]{57BB8A}\textbf{5.32} & \cellcolor[HTML]{57BB8A}\textbf{7.13} & \cellcolor[HTML]{57BB8A}\textbf{11.29} \\
 & \textbf{hi} & \cellcolor[HTML]{D8F0E4}-1.5 & \cellcolor[HTML]{DEF2E8}-5.02 & \cellcolor[HTML]{C5E8D7}6.99 & \cellcolor[HTML]{96D5B6}-0.3 & \cellcolor[HTML]{D5EEE2}-8.12 & \cellcolor[HTML]{CBEADB}-5.36 & \cellcolor[HTML]{CBEADB}-7.95 & \cellcolor[HTML]{C9E9D9}-3.04 \\
 & \textbf{ru} & \cellcolor[HTML]{FFFFFF}-4.17 & \cellcolor[HTML]{ADDEC6}0.95 & \cellcolor[HTML]{E1F3EA}1.7 & \cellcolor[HTML]{A1D9BE}-1.64 & \cellcolor[HTML]{B5E1CC}-2.64 & \cellcolor[HTML]{C5E8D6}-4.75 & \cellcolor[HTML]{84CDA9}1.37 & \cellcolor[HTML]{BBE4D0}-1.31 \\
 & \textbf{zh} & \cellcolor[HTML]{E7F6EE}-2.5 & \cellcolor[HTML]{FFFFFF}-9.02 & \cellcolor[HTML]{FFFFFF}-4.17 & \cellcolor[HTML]{FFFFFF}-13.57 & \cellcolor[HTML]{FFFFFF}-15.3 & \cellcolor[HTML]{FFFFFF}-10.2 & \cellcolor[HTML]{FFFFFF}-14.83 & \cellcolor[HTML]{FFFFFF}-9.94 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{C1E6D4}0.10 & \cellcolor[HTML]{B7E2CD}-0.31 & \cellcolor[HTML]{B4E1CB}\textbf{10.23} & \cellcolor[HTML]{92D3B3}0.29 & \cellcolor[HTML]{AFDFC7}-1.61 & \cellcolor[HTML]{AFDFC8}-2.81 & \cellcolor[HTML]{A8DCC3}-3.43 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{F6D0CD}11.5 & \cellcolor[HTML]{F6CDCA}11.9 & \cellcolor[HTML]{F4C4C0}13.08 & \cellcolor[HTML]{F9DFDD}9.47 & \cellcolor[HTML]{F4C4BF}13.17 & \cellcolor[HTML]{FFFFFF}\textbf{5.22} & \cellcolor[HTML]{E67C73}22.61 & 12.42 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{CFECDE}-2.28 & \cellcolor[HTML]{7DCBA4}-1.23 & \cellcolor[HTML]{AADDC4}-9.14 & \cellcolor[HTML]{B4E1CB}-6.17 & \cellcolor[HTML]{A8DCC2}-5.86 & \cellcolor[HTML]{ABDDC5}-5.91 & \cellcolor[HTML]{BFE6D3}-5.07 & \cellcolor[HTML]{A7DCC2}-5.09 \\
 & \textbf{de} & \cellcolor[HTML]{C3E7D6}-1.67 & \cellcolor[HTML]{B8E3CE}-6.39 & \cellcolor[HTML]{8ED1B0}-5.3 & \cellcolor[HTML]{92D3B3}-3.4 & \cellcolor[HTML]{73C69D}-0.64 & \cellcolor[HTML]{FFFFFF}-12.95 & \cellcolor[HTML]{7ECBA6}3.4 & \cellcolor[HTML]{98D6B7}-3.85 \\
 & \textbf{en} & \cellcolor[HTML]{FFFFFF}-4.81 & \cellcolor[HTML]{CFECDE}-8.4 & \cellcolor[HTML]{A5DBC1}-8.5 & \cellcolor[HTML]{A8DCC3}-5.21 & \cellcolor[HTML]{C2E7D5}-8.42 & \cellcolor[HTML]{AFDFC8}-6.28 & \cellcolor[HTML]{BBE4D0}-4.54 & \cellcolor[HTML]{B9E3CE}-6.59 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{3.96} & \cellcolor[HTML]{57BB8A}\textbf{2} & \cellcolor[HTML]{57BB8A}\textbf{2.05} & \cellcolor[HTML]{88CFAC}-2.64 & \cellcolor[HTML]{57BB8A}\textbf{2.03} & \cellcolor[HTML]{A2DABF}-5.21 & \cellcolor[HTML]{57BB8A}\textbf{8.5} & \cellcolor[HTML]{57BB8A}\textbf{1.53} \\
 & \textbf{hi} & \cellcolor[HTML]{B9E3CE}-1.11 & \cellcolor[HTML]{DEF2E8}-9.66 & \cellcolor[HTML]{BEE5D2}-11.88 & \cellcolor[HTML]{B9E3CE}-6.56 & \cellcolor[HTML]{F3FBF7}-13.28 & \cellcolor[HTML]{B4E1CB}-6.7 & \cellcolor[HTML]{C6E8D8}-5.96 & \cellcolor[HTML]{C8E9D9}-7.88 \\
 & \textbf{ru} & \cellcolor[HTML]{6FC59B}2.73 & \cellcolor[HTML]{6DC499}0.15 & \cellcolor[HTML]{59BC8B}1.89 & \cellcolor[HTML]{57BB8A}\textbf{1.28} & \cellcolor[HTML]{85CEAA}-2.45 & \cellcolor[HTML]{57BB8A}\textbf{1.03} & \cellcolor[HTML]{9FD8BC}-0.86 & \cellcolor[HTML]{63C093}0.54 \\
 & \textbf{zh} & \cellcolor[HTML]{F3FBF7}-4.18 & \cellcolor[HTML]{FFFFFF}-12.58 & \cellcolor[HTML]{FFFFFF}-20.8 & \cellcolor[HTML]{FFFFFF}-12.21 & \cellcolor[HTML]{FFFFFF}-14.49 & \cellcolor[HTML]{D7EFE4}-9.61 & \cellcolor[HTML]{FFFFFF}-13.47 & \cellcolor[HTML]{FFFFFF}-12.48 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{B7E2CD}\textbf{-1.05} & \cellcolor[HTML]{AADDC4}-5.16 & \cellcolor[HTML]{9DD8BB}-7.38 & \cellcolor[HTML]{A6DBC1}-4.99 & \cellcolor[HTML]{ABDDC4}-6.16 & \cellcolor[HTML]{B2E0CA}-6.52 & \cellcolor[HTML]{ACDEC5}-2.57 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FEFAFA}17.94 & \cellcolor[HTML]{FEF9F9}18.12 & \cellcolor[HTML]{E67C73}43.58 & \cellcolor[HTML]{F6D0CC}26.6 & \cellcolor[HTML]{FAE1DF}23.06 & \cellcolor[HTML]{F8D6D3}25.39 & \cellcolor[HTML]{FFFFFF}\textbf{16.86} & 24.51 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{73C79E}10.92 & \cellcolor[HTML]{F6FCF9}7.27 & \cellcolor[HTML]{FFFFFF}27.16 & \cellcolor[HTML]{B6E2CC}16 & \cellcolor[HTML]{74C79F}13.26 & \cellcolor[HTML]{B4E1CB}15.89 & \cellcolor[HTML]{D2EDE0}8.74 & \cellcolor[HTML]{FFFFFF}14.18 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}9.7 & \cellcolor[HTML]{69C397}9.47 & \cellcolor[HTML]{9CD7BA}29.25 & \cellcolor[HTML]{D0ECDE}15.62 & \cellcolor[HTML]{88CFAC}12.93 & \cellcolor[HTML]{AADDC4}16.09 & \cellcolor[HTML]{96D5B6}9.09 & \cellcolor[HTML]{9CD7BA}14.59 \\
 & \textbf{en} & \cellcolor[HTML]{98D6B7}10.6 & \cellcolor[HTML]{9FD8BC}8.63 & \cellcolor[HTML]{E0F3EA}27.82 & \cellcolor[HTML]{67C295}17.17 & \cellcolor[HTML]{6EC49A}13.38 & \cellcolor[HTML]{B6E2CC}15.86 & \cellcolor[HTML]{57BB8A}\textbf{9.45} & \cellcolor[HTML]{82CDA8}14.70 \\
 & \textbf{es} & \cellcolor[HTML]{65C194}11.04 & \cellcolor[HTML]{66C194}9.52 & \cellcolor[HTML]{B9E3CE}28.64 & \cellcolor[HTML]{7DCBA4}16.85 & \cellcolor[HTML]{FFFFFF}10.86 & \cellcolor[HTML]{57BB8A}\textbf{17.62} & \cellcolor[HTML]{FFFFFF}8.48 & \cellcolor[HTML]{7FCBA6}14.72 \\
 & \textbf{hi} & \cellcolor[HTML]{75C89F}10.9 & \cellcolor[HTML]{57BB8A}\textbf{9.74} & \cellcolor[HTML]{6EC59A}30.2 & \cellcolor[HTML]{C7E9D8}15.75 & \cellcolor[HTML]{77C8A1}13.21 & \cellcolor[HTML]{B7E2CD}15.85 & \cellcolor[HTML]{FAFDFC}8.51 & \cellcolor[HTML]{57BB8A}\textbf{14.88} \\
 & \textbf{ru} & \cellcolor[HTML]{69C297}11.01 & \cellcolor[HTML]{FFFFFF}7.13 & \cellcolor[HTML]{95D4B5}29.4 & \cellcolor[HTML]{57BB8A}\textbf{17.4} & \cellcolor[HTML]{84CDA9}13 & \cellcolor[HTML]{FFFFFF}14.49 & \cellcolor[HTML]{FFFFFF}8.48 & \cellcolor[HTML]{C6E8D8}14.42 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{11.16} & \cellcolor[HTML]{D4EEE1}7.8 & \cellcolor[HTML]{57BB8A}\textbf{30.68} & \cellcolor[HTML]{FFFFFF}14.91 & \cellcolor[HTML]{57BB8A}\textbf{13.76} & \cellcolor[HTML]{DEF2E8}15.12 & \cellcolor[HTML]{CCEADB}8.78 & \cellcolor[HTML]{9AD6B9}14.60 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{85CEAA}10.76 & \cellcolor[HTML]{A7DCC2}8.51 & \cellcolor[HTML]{A7DCC2}\textbf{29.02} & \cellcolor[HTML]{A6DBC1}16.24 & \cellcolor[HTML]{88CFAD}12.91 & \cellcolor[HTML]{B7E2CD}15.85 & \cellcolor[HTML]{CAEADA}8.79 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FDF4F3}18.12 & \cellcolor[HTML]{FFFFFF}\textbf{15.25} & \cellcolor[HTML]{E67C73}46.74 & \cellcolor[HTML]{F6CBC8}27.83 & \cellcolor[HTML]{F8D6D3}25.21 & \cellcolor[HTML]{F2B9B4}32.26 & \cellcolor[HTML]{FDF2F2}18.38 & 26.26 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{C0E6D3}10.23 & \cellcolor[HTML]{ACDEC6}6.53 & \cellcolor[HTML]{57BB8A}\textbf{35} & \cellcolor[HTML]{68C296}18.8 & \cellcolor[HTML]{D6EFE3}15.73 & \cellcolor[HTML]{57BB8A}\textbf{23.9} & \cellcolor[HTML]{57BB8A}\textbf{11.75} & \cellcolor[HTML]{57BB8A}\textbf{17.42} \\
 & \textbf{de} & \cellcolor[HTML]{8CD1AF}10.91 & \cellcolor[HTML]{FFFFFF}4.69 & \cellcolor[HTML]{C0E6D3}32.02 & \cellcolor[HTML]{BCE4D0}16.38 & \cellcolor[HTML]{FFFFFF}14.97 & \cellcolor[HTML]{5ABD8C}23.86 & \cellcolor[HTML]{A2DABE}10.78 & \cellcolor[HTML]{DAF0E6}16.23 \\
 & \textbf{en} & \cellcolor[HTML]{92D3B3}10.84 & \cellcolor[HTML]{F1FAF5}5.01 & \cellcolor[HTML]{FFFFFF}30.22 & \cellcolor[HTML]{C9E9D9}16 & \cellcolor[HTML]{57BB8A}\textbf{18.08} & \cellcolor[HTML]{67C295}23.69 & \cellcolor[HTML]{FFFFFF}9.56 & \cellcolor[HTML]{DEF2E8}16.20 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}9.4 & \cellcolor[HTML]{A9DCC3}6.61 & \cellcolor[HTML]{DBF1E6}31.27 & \cellcolor[HTML]{ADDEC6}16.81 & \cellcolor[HTML]{E9F7F0}15.38 & \cellcolor[HTML]{DAF0E5}22.08 & \cellcolor[HTML]{F6FBF9}9.69 & \cellcolor[HTML]{FFFFFF}15.89 \\
 & \textbf{hi} & \cellcolor[HTML]{C6E8D8}10.15 & \cellcolor[HTML]{57BB8A}\textbf{8.41} & \cellcolor[HTML]{ADDEC6}32.58 & \cellcolor[HTML]{FFFFFF}14.42 & \cellcolor[HTML]{9CD7BA}16.81 & \cellcolor[HTML]{92D3B3}23.08 & \cellcolor[HTML]{99D6B8}10.9 & \cellcolor[HTML]{AFDFC8}16.62 \\
 & \textbf{ru} & \cellcolor[HTML]{85CEAA}11 & \cellcolor[HTML]{DAF0E5}5.52 & \cellcolor[HTML]{F2FAF6}30.59 & \cellcolor[HTML]{57BB8A}\textbf{19.28} & \cellcolor[HTML]{F1FAF5}15.24 & \cellcolor[HTML]{FFFFFF}21.55 & \cellcolor[HTML]{78C9A1}11.33 & \cellcolor[HTML]{CCEBDC}16.36 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{11.6} & \cellcolor[HTML]{6BC398}7.98 & \cellcolor[HTML]{8FD2B1}33.43 & \cellcolor[HTML]{EEF8F3}14.93 & \cellcolor[HTML]{CAEADA}15.96 & \cellcolor[HTML]{69C296}23.66 & \cellcolor[HTML]{BCE4D0}10.44 & \cellcolor[HTML]{95D5B6}16.86 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{A5DBC0}10.59 & \cellcolor[HTML]{B3E0CA}6.39 & \cellcolor[HTML]{BBE4D0}\textbf{32.16} & \cellcolor[HTML]{B2E0CA}16.66 & \cellcolor[HTML]{C7E8D8}16.02 & \cellcolor[HTML]{8FD2B1}23.12 & \cellcolor[HTML]{ADDEC6}10.64 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{F6CECB}8.03 & \cellcolor[HTML]{F3BEBA}9.44 & \cellcolor[HTML]{E67C73}15.14 & \cellcolor[HTML]{F9DEDC}6.66 & \cellcolor[HTML]{EC9A93}12.54 & \cellcolor[HTML]{FFFFFF}\textbf{3.74} & \cellcolor[HTML]{E98B83}13.89 & 9.92 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{68C296}2.73 & \cellcolor[HTML]{5ABC8C}2.31 & \cellcolor[HTML]{93D3B4}8.29 & \cellcolor[HTML]{57BB8A}\textbf{1.43} & \cellcolor[HTML]{8BD0AE}6.13 & \cellcolor[HTML]{97D5B7}-0.74 & \cellcolor[HTML]{87CFAC}7.95 & \cellcolor[HTML]{57BB8A}\textbf{4.01} \\
 & \textbf{de} & \cellcolor[HTML]{85CEAA}2.49 & \cellcolor[HTML]{DFF2E9}1.19 & \cellcolor[HTML]{FFFFFF}7.48 & \cellcolor[HTML]{7ECBA5}0.82 & \cellcolor[HTML]{57BB8A}\textbf{6.68} & \cellcolor[HTML]{57BB8A}\textbf{-0.02} & \cellcolor[HTML]{79C9A2}\textbf{8.17} & \cellcolor[HTML]{73C69D}3.83 \\
 & \textbf{en} & \cellcolor[HTML]{67C295}2.74 & \cellcolor[HTML]{FFFFFF}0.92 & \cellcolor[HTML]{F2FAF6}7.58 & \cellcolor[HTML]{FFFFFF}-1.25 & \cellcolor[HTML]{FFFFFF}4.88 & \cellcolor[HTML]{C9E9D9}-1.3 & \cellcolor[HTML]{E0F3E9}6.54 & \cellcolor[HTML]{FFFFFF}2.87 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}1.46 & \cellcolor[HTML]{57BB8A}\textbf{2.33} & \cellcolor[HTML]{EEF8F3}7.61 & \cellcolor[HTML]{94D4B4}0.47 & \cellcolor[HTML]{9BD7B9}5.96 & \cellcolor[HTML]{F8FDFB}-1.84 & \cellcolor[HTML]{FFFFFF}6.03 & \cellcolor[HTML]{D7EFE4}3.15 \\
 & \textbf{hi} & \cellcolor[HTML]{57BB8A}\textbf{2.87} & \cellcolor[HTML]{B6E2CC}1.54 & \cellcolor[HTML]{9DD8BB}8.21 & \cellcolor[HTML]{83CDA9}0.73 & \cellcolor[HTML]{73C69D}6.39 & \cellcolor[HTML]{84CDA9}-0.52 & \cellcolor[HTML]{57BB8A}8.71 & \cellcolor[HTML]{5BBD8D}3.99 \\
 & \textbf{ru} & \cellcolor[HTML]{B1E0C9}2.12 & \cellcolor[HTML]{E5F5ED}1.14 & \cellcolor[HTML]{57BB8A}\textbf{8.73} & \cellcolor[HTML]{D0ECDE}-0.49 & \cellcolor[HTML]{98D6B7}5.99 & \cellcolor[HTML]{CEEBDD}-1.36 & \cellcolor[HTML]{F3FAF7}6.23 & \cellcolor[HTML]{D0ECDF}3.19 \\
 & \textbf{zh} & \cellcolor[HTML]{E3F4EC}1.7 & \cellcolor[HTML]{78C9A1}2.06 & \cellcolor[HTML]{A4DBC0}8.16 & \cellcolor[HTML]{5FBF90}1.31 & \cellcolor[HTML]{6EC59A}6.44 & \cellcolor[HTML]{FFFFFF}-1.92 & \cellcolor[HTML]{D2EDE0}6.76 & \cellcolor[HTML]{A3DABF}3.50 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{9BD7BA}2.30 & \cellcolor[HTML]{AADDC4}1.64 & \cellcolor[HTML]{B8E3CE}\textbf{8.01} & \cellcolor[HTML]{96D5B6}0.43 & \cellcolor[HTML]{91D3B2}6.07 & \cellcolor[HTML]{B7E2CD}-1.10 & \cellcolor[HTML]{B6E2CC}7.20 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
 & \textbf{$ZS$} & \cellcolor[HTML]{FDF1F0}15.53 & \cellcolor[HTML]{FDF4F3}15.2 & \cellcolor[HTML]{E67C73}28.75 & \cellcolor[HTML]{FDF1F0}15.51 & \cellcolor[HTML]{E98981}27.37 & \cellcolor[HTML]{FFFFFF}\textbf{13.9} & \cellcolor[HTML]{F0AFA9}23.03 & 19.90 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{FFFFFF}-5.8 & \cellcolor[HTML]{84CEAA}3.91 & \cellcolor[HTML]{74C79F}13.11 & \cellcolor[HTML]{8FD2B1}-0.84 & \cellcolor[HTML]{9BD7B9}7.3 & \cellcolor[HTML]{B6E2CC}-2.35 & \cellcolor[HTML]{BBE4D0}4.29 & \cellcolor[HTML]{A6DBC1}2.80 \\
 & \textbf{de} & \cellcolor[HTML]{5EBE8F}2.74 & \cellcolor[HTML]{6EC59A}5.25 & \cellcolor[HTML]{8AD0AE}11.3 & \cellcolor[HTML]{57BB8A}\textbf{4.95} & \cellcolor[HTML]{8BD0AE}9.47 & \cellcolor[HTML]{57BB8A}\textbf{6.54} & \cellcolor[HTML]{7FCBA6}9.11 & \cellcolor[HTML]{6AC397}7.05 \\
 & \textbf{en} & \cellcolor[HTML]{99D6B8}-0.39 & \cellcolor[HTML]{FFFFFF}-3.42 & \cellcolor[HTML]{FFFFFF}1.58 & \cellcolor[HTML]{FFFFFF}-12.43 & \cellcolor[HTML]{9ED8BB}6.91 & \cellcolor[HTML]{BAE3CF}-2.74 & \cellcolor[HTML]{66C194}11.12 & \cellcolor[HTML]{CCEBDC}0.09 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{3.11} & \cellcolor[HTML]{57BB8A}\textbf{6.59} & \cellcolor[HTML]{80CCA7}12.14 & \cellcolor[HTML]{63C092}3.81 & \cellcolor[HTML]{57BB8A}\textbf{16.47} & \cellcolor[HTML]{70C59B}4.26 & \cellcolor[HTML]{57BB8A}\textbf{12.25} & \cellcolor[HTML]{57BB8A}\textbf{8.38} \\
 & \textbf{hi} & \cellcolor[HTML]{F5FBF8}-5.25 & \cellcolor[HTML]{F7FCFA}-2.93 & \cellcolor[HTML]{A2D9BE}9.36 & \cellcolor[HTML]{DFF2E9}-9.1 & \cellcolor[HTML]{FFFFFF}-6.45 & \cellcolor[HTML]{FFFFFF}-9.33 & \cellcolor[HTML]{FFFFFF}-1.13 & \cellcolor[HTML]{FFFFFF}-3.55 \\
 & \textbf{ru} & \cellcolor[HTML]{80CCA6}0.98 & \cellcolor[HTML]{6AC397}5.49 & \cellcolor[HTML]{58BC8B}15.42 & \cellcolor[HTML]{70C69C}2.38 & \cellcolor[HTML]{6FC59B}13.32 & \cellcolor[HTML]{58BC8B}6.51 & \cellcolor[HTML]{8AD0AD}8.25 & \cellcolor[HTML]{64C193}7.48 \\
 & \textbf{zh} & \cellcolor[HTML]{A4DAC0}-0.93 & \cellcolor[HTML]{A1D9BE}2.19 & \cellcolor[HTML]{57BB8A}\textbf{15.49} & \cellcolor[HTML]{87CFAB}0.06 & \cellcolor[HTML]{63C092}14.91 & \cellcolor[HTML]{9BD7BA}0.13 & \cellcolor[HTML]{B2E0CA}5.04 & \cellcolor[HTML]{83CDA9}5.27 \\
\multirow{-9}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{A1D9BE}-0.79 & \cellcolor[HTML]{9DD8BB}2.44 & \cellcolor[HTML]{8BD0AF}\textbf{11.20} & \cellcolor[HTML]{97D5B7}-1.60 & \cellcolor[HTML]{8FD2B1}8.85 & \cellcolor[HTML]{98D6B8}0.43 & \cellcolor[HTML]{9AD6B8}6.99 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{F9DCD9}17.17 & \cellcolor[HTML]{FFFFFF}\textbf{12.25} & \cellcolor[HTML]{EFA6A0}24.51 & \cellcolor[HTML]{F5C9C6}19.69 & \cellcolor[HTML]{E67C73}30.28 & \cellcolor[HTML]{FFFEFE}12.46 & \cellcolor[HTML]{F1B3AE}22.77 & 19.88 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{FFFFFF}-3.74 & \cellcolor[HTML]{8CD1AF}0.44 & \cellcolor[HTML]{78C8A1}7.99 & \cellcolor[HTML]{80CCA6}2.2 & \cellcolor[HTML]{95D5B6}10.63 & \cellcolor[HTML]{B2E0CA}-4.16 & \cellcolor[HTML]{C7E9D8}2.86 & \cellcolor[HTML]{ACDEC5}2.32 \\
 & \textbf{de} & \cellcolor[HTML]{88CFAC}2.96 & \cellcolor[HTML]{7AC9A3}1.46 & \cellcolor[HTML]{76C8A0}8.08 & \cellcolor[HTML]{57BB8A}\textbf{7.72} & \cellcolor[HTML]{81CCA7}13.28 & \cellcolor[HTML]{57BB8A}\textbf{4.52} & \cellcolor[HTML]{57BB8A}\textbf{11.88} & \cellcolor[HTML]{64C193}7.13 \\
 & \textbf{en} & \cellcolor[HTML]{A2DABE}1.48 & \cellcolor[HTML]{FFFFFF}-6.04 & \cellcolor[HTML]{FFFFFF}-3.78 & \cellcolor[HTML]{FFFFFF}-15.4 & \cellcolor[HTML]{78C9A1}14.43 & \cellcolor[HTML]{A1D9BE}-2.5 & \cellcolor[HTML]{79C9A2}9.17 & \cellcolor[HTML]{D4EEE1}-0.38 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{5.65} & \cellcolor[HTML]{58BC8B}3.37 & \cellcolor[HTML]{81CCA7}7.18 & \cellcolor[HTML]{59BC8B}7.56 & \cellcolor[HTML]{57BB8A}\textbf{18.68} & \cellcolor[HTML]{68C296}2.98 & \cellcolor[HTML]{68C296}10.54 & \cellcolor[HTML]{57BB8A}\textbf{7.99} \\
 & \textbf{hi} & \cellcolor[HTML]{EDF8F3}-2.73 & \cellcolor[HTML]{FFFFFF}-6.02 & \cellcolor[HTML]{A6DBC1}3.93 & \cellcolor[HTML]{9DD8BB}-1.83 & \cellcolor[HTML]{FFFFFF}-3.14 & \cellcolor[HTML]{FFFFFF}-11.53 & \cellcolor[HTML]{FFFFFF}-1.71 & \cellcolor[HTML]{FFFFFF}-3.29 \\
 & \textbf{ru} & \cellcolor[HTML]{9DD7BB}1.79 & \cellcolor[HTML]{57BB8A}\textbf{3.4} & \cellcolor[HTML]{66C195}9.49 & \cellcolor[HTML]{5FBF90}6.65 & \cellcolor[HTML]{60BF91}17.56 & \cellcolor[HTML]{5FBE90}3.83 & \cellcolor[HTML]{65C194}10.78 & \cellcolor[HTML]{5DBE8E}7.64 \\
 & \textbf{zh} & \cellcolor[HTML]{A4DAC0}1.37 & \cellcolor[HTML]{A7DBC2}-1.04 & \cellcolor[HTML]{57BB8A}\textbf{10.76} & \cellcolor[HTML]{76C89F}3.58 & \cellcolor[HTML]{5EBE8F}17.86 & \cellcolor[HTML]{8DD1B0}-0.61 & \cellcolor[HTML]{B2E0CA}4.56 & \cellcolor[HTML]{81CCA7}5.21 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{ABDDC5}0.97 & \cellcolor[HTML]{9FD9BC}-0.63 & \cellcolor[HTML]{8CD1AF}6.24 & \cellcolor[HTML]{85CEAA}1.50 & \cellcolor[HTML]{85CEAA}\textbf{12.76} & \cellcolor[HTML]{92D3B3}-1.07 & \cellcolor[HTML]{95D5B6}6.87 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{F5CAC6}10.34 & \cellcolor[HTML]{F7D5D2}8.69 & \cellcolor[HTML]{F6D0CD}9.36 & \cellcolor[HTML]{FBE7E5}5.96 & \cellcolor[HTML]{F0AFA9}14.38 & \cellcolor[HTML]{FFFFFF}\textbf{2.21} & \cellcolor[HTML]{E67C73}22.01 & 10.42 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{DDF1E7}-9.23 & \cellcolor[HTML]{8CD1AF}-2.27 & \cellcolor[HTML]{A7DCC2}-5.94 & \cellcolor[HTML]{8FD2B1}-8.22 & \cellcolor[HTML]{A1D9BD}-4.17 & \cellcolor[HTML]{BEE5D2}-14.93 & \cellcolor[HTML]{D5EEE2}4.13 & \cellcolor[HTML]{A7DCC2}-5.80 \\
 & \textbf{de} & \cellcolor[HTML]{80CCA7}-2.94 & \cellcolor[HTML]{6DC49A}-0.32 & \cellcolor[HTML]{57BB8A}\textbf{-0.14} & \cellcolor[HTML]{57BB8A}\textbf{-3.42} & \cellcolor[HTML]{8AD0AE}-1.34 & \cellcolor[HTML]{62C091}-5.6 & \cellcolor[HTML]{9CD7BA}7.83 & \cellcolor[HTML]{63C092}-0.85 \\
 & \textbf{en} & \cellcolor[HTML]{A5DBC0}-5.43 & \cellcolor[HTML]{F0F9F5}-8.67 & \cellcolor[HTML]{FFFFFF}-12.39 & \cellcolor[HTML]{D2EDE0}-13.95 & \cellcolor[HTML]{95D4B5}-2.73 & \cellcolor[HTML]{B7E2CD}-14.16 & \cellcolor[HTML]{75C79F}10.4 & \cellcolor[HTML]{B4E1CB}-6.70 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{-0.21} & \cellcolor[HTML]{68C296}0.03 & \cellcolor[HTML]{BDE5D1}-7.56 & \cellcolor[HTML]{64C193}-4.53 & \cellcolor[HTML]{57BB8A}\textbf{5.04} & \cellcolor[HTML]{5FBF90}-5.37 & \cellcolor[HTML]{57BB8A}\textbf{12.31} & \cellcolor[HTML]{57BB8A}\textbf{-0.04} \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}-11.58 & \cellcolor[HTML]{FFFFFF}-9.67 & \cellcolor[HTML]{DEF2E8}-9.93 & \cellcolor[HTML]{FFFFFF}-17.85 & \cellcolor[HTML]{FFFFFF}-16.13 & \cellcolor[HTML]{FFFFFF}-21.51 & \cellcolor[HTML]{FFFFFF}1.35 & \cellcolor[HTML]{FFFFFF}-12.19 \\
 & \textbf{ru} & \cellcolor[HTML]{AEDEC7}-6.05 & \cellcolor[HTML]{57BB8A}\textbf{1.06} & \cellcolor[HTML]{82CDA8}-3.22 & \cellcolor[HTML]{77C8A0}-6.12 & \cellcolor[HTML]{78C9A1}0.94 & \cellcolor[HTML]{57BB8A}\textbf{-4.59} & \cellcolor[HTML]{ADDEC6}6.74 & \cellcolor[HTML]{6DC49A}-1.61 \\
 & \textbf{zh} & \cellcolor[HTML]{A0D9BD}-5.14 & \cellcolor[HTML]{B6E2CC}-4.99 & \cellcolor[HTML]{8AD0AE}-3.82 & \cellcolor[HTML]{96D5B6}-8.76 & \cellcolor[HTML]{79C9A2}0.79 & \cellcolor[HTML]{A3DABF}-12.18 & \cellcolor[HTML]{A8DCC3}7.04 & \cellcolor[HTML]{8CD1AF}-3.87 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{AADDC4}-5.80 & \cellcolor[HTML]{A0D9BD}-3.55 & \cellcolor[HTML]{AADDC4}-6.14 & \cellcolor[HTML]{98D6B8}-8.98 & \cellcolor[HTML]{93D4B4}-2.51 & \cellcolor[HTML]{99D6B8}-11.19 & \cellcolor[HTML]{A7DCC2}\textbf{7.11} & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FEFAF9}12.92 & \cellcolor[HTML]{EDA09A}73.57 & \cellcolor[HTML]{FCEBE9}23.10 & \cellcolor[HTML]{E67C73}97.75 & \cellcolor[HTML]{FFFFFF}\textbf{08.92} & \cellcolor[HTML]{FFFEFE}10.01 & \cellcolor[HTML]{FBE8E7}24.59 & \cellcolor[HTML]{E67C73}35.84 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{58BC8B}03.16 & \cellcolor[HTML]{9AD6B9}06.00 & \cellcolor[HTML]{57BB8A}\textbf{01.95} & \cellcolor[HTML]{9DD8BB}30.50 & \cellcolor[HTML]{57BB8A}\textbf{02.21} & \cellcolor[HTML]{57BB8A}\textbf{01.45} & \cellcolor[HTML]{5DBE8F}07.34 & \cellcolor[HTML]{67C295}7.51 \\
 & \textbf{de} & \cellcolor[HTML]{62C092}-02.35 & \cellcolor[HTML]{57BB8A}\textbf{47.01} & \cellcolor[HTML]{62C092}-03.17 & \cellcolor[HTML]{57BB8A}\textbf{79.20} & \cellcolor[HTML]{6EC49A}-09.69 & \cellcolor[HTML]{64C193}-08.09 & \cellcolor[HTML]{57BB8A}\textbf{10.49} & \cellcolor[HTML]{57BB8A}\textbf{16.20} \\
 & \textbf{en} & \cellcolor[HTML]{5FBF90}-00.89 & \cellcolor[HTML]{B1E0C9}-07.90 & \cellcolor[HTML]{82CDA8}-19.47 & \cellcolor[HTML]{B9E3CE}11.33 & \cellcolor[HTML]{7AC9A2}-16.04 & \cellcolor[HTML]{7CCAA4}-25.89 & \cellcolor[HTML]{64C093}04.10 & \cellcolor[HTML]{82CDA8}-7.82 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}-90.23 & \cellcolor[HTML]{FFFFFF}-56.42 & \cellcolor[HTML]{FFFFFF}-81.76 & \cellcolor[HTML]{FFFFFF}-37.73 & \cellcolor[HTML]{FFFFFF}-87.72 & \cellcolor[HTML]{FFFFFF}-123.65 & \cellcolor[HTML]{FFFFFF}-78.28 & \cellcolor[HTML]{FFFFFF}-79.40 \\
 & \textbf{hi} & \cellcolor[HTML]{5DBE8E}00.56 & \cellcolor[HTML]{CDEBDC}-25.17 & \cellcolor[HTML]{5FBF90}-01.85 & \cellcolor[HTML]{E3F4EC}-18.14 & \cellcolor[HTML]{58BC8B}01.81 & \cellcolor[HTML]{58BC8B}00.80 & \cellcolor[HTML]{68C296}01.90 & \cellcolor[HTML]{7ECBA5}-5.73 \\
 & \textbf{ru} & \cellcolor[HTML]{62C092}-02.57 & \cellcolor[HTML]{B0E0C8}-07.78 & \cellcolor[HTML]{5CBD8E}-00.47 & \cellcolor[HTML]{BFE5D3}07.24 & \cellcolor[HTML]{5CBD8E}-00.25 & \cellcolor[HTML]{59BC8C}00.37 & \cellcolor[HTML]{69C397}01.27 & \cellcolor[HTML]{75C79F}-0.31 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{03.47} & \cellcolor[HTML]{A1D9BE}01.81 & \cellcolor[HTML]{60BF91}-02.37 & \cellcolor[HTML]{D2EDE0}-05.84 & \cellcolor[HTML]{58BC8B}02.19 & \cellcolor[HTML]{58BC8B}01.38 & \cellcolor[HTML]{5BBD8D}08.81 & \cellcolor[HTML]{72C69D}1.35 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{74C79F}-12.69 & \cellcolor[HTML]{AEDEC7}-6.07 & \cellcolor[HTML]{7ACAA3}-15.31 & \cellcolor[HTML]{BCE4D0}\textbf{9.51} & \cellcolor[HTML]{78C9A1}-15.35 & \cellcolor[HTML]{77C8A0}-21.95 & \cellcolor[HTML]{77C8A1}-6.34 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FEF6F5}14.42 & \cellcolor[HTML]{E67C73}86.83 & \cellcolor[HTML]{FDF0EF}17.74 & \cellcolor[HTML]{E8877E}80.80 & \cellcolor[HTML]{FFFFFF}09.25 & \cellcolor[HTML]{FFFFFF}\textbf{08.76} & \cellcolor[HTML]{FAE0DE}27.27 & \cellcolor[HTML]{E67C73}35.01 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{58BC8B}03.82 & \cellcolor[HTML]{8AD0AE}20.04 & \cellcolor[HTML]{5FBE90}-05.17 & \cellcolor[HTML]{A0D9BD}04.98 & \cellcolor[HTML]{59BC8C}01.90 & \cellcolor[HTML]{57BB8A}\textbf{00.70} & \cellcolor[HTML]{59BC8C}11.55 & \cellcolor[HTML]{61BF91}5.40 \\
 & \textbf{de} & \cellcolor[HTML]{63C092}-03.98 & \cellcolor[HTML]{57BB8A}\textbf{55.67} & \cellcolor[HTML]{6AC397}-11.19 & \cellcolor[HTML]{57BB8A}\textbf{55.02} & \cellcolor[HTML]{76C8A0}-10.89 & \cellcolor[HTML]{73C69D}-16.92 & \cellcolor[HTML]{5CBD8E}09.43 & \cellcolor[HTML]{57BB8A}\textbf{11.02} \\
 & \textbf{en} & \cellcolor[HTML]{5FBF90}-01.50 & \cellcolor[HTML]{96D5B6}11.32 & \cellcolor[HTML]{82CDA8}-23.79 & \cellcolor[HTML]{BFE6D3}-16.35 & \cellcolor[HTML]{6CC499}-06.56 & \cellcolor[HTML]{68C296}-10.23 & \cellcolor[HTML]{63C093}04.77 & \cellcolor[HTML]{74C79F}-6.05 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}-123.02 & \cellcolor[HTML]{FFFFFF}-62.81 & \cellcolor[HTML]{FFFFFF}-89.56 & \cellcolor[HTML]{FFFFFF}-60.30 & \cellcolor[HTML]{FFFFFF}-72.23 & \cellcolor[HTML]{FFFFFF}-108.47 & \cellcolor[HTML]{FFFFFF}-99.29 & \cellcolor[HTML]{FFFFFF}-87.95 \\
 & \textbf{hi} & \cellcolor[HTML]{5BBD8D}01.65 & \cellcolor[HTML]{98D5B7}10.42 & \cellcolor[HTML]{63C093}-07.51 & \cellcolor[HTML]{BEE5D2}-15.38 & \cellcolor[HTML]{59BC8B}02.19 & \cellcolor[HTML]{59BC8C}-00.51 & \cellcolor[HTML]{60BF90}07.25 & \cellcolor[HTML]{6BC398}-0.27 \\
 & \textbf{ru} & \cellcolor[HTML]{5CBD8E}01.25 & \cellcolor[HTML]{9ED8BB}06.14 & \cellcolor[HTML]{57BB8A}\textbf{-01.40} & \cellcolor[HTML]{BAE3CF}-12.77 & \cellcolor[HTML]{5ABD8D}01.40 & \cellcolor[HTML]{5ABC8C}-00.75 & \cellcolor[HTML]{62C092}05.47 & \cellcolor[HTML]{6AC398}-0.09 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{04.54} & \cellcolor[HTML]{9AD6B9}08.79 & \cellcolor[HTML]{5FBE8F}-05.10 & \cellcolor[HTML]{B4E1CB}-08.45 & \cellcolor[HTML]{57BB8A}\textbf{02.72} & \cellcolor[HTML]{59BC8B}-00.18 & \cellcolor[HTML]{57BB8A}\textbf{12.67} & \cellcolor[HTML]{67C295}2.14 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{74C79E}-16.75 & \cellcolor[HTML]{9CD7BA}\textbf{7.08} & \cellcolor[HTML]{7CCAA4}-20.53 & \cellcolor[HTML]{B3E0CA}-7.61 & \cellcolor[HTML]{78C9A1}-11.64 & \cellcolor[HTML]{77C8A0}-19.48 & \cellcolor[HTML]{75C79F}-6.88 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FEF7F6}11.13 & \cellcolor[HTML]{E98981}65.72 & \cellcolor[HTML]{FBEAE9}17.33 & \cellcolor[HTML]{E67C73}72.11 & \cellcolor[HTML]{FFFFFF}\textbf{06.64} & \cellcolor[HTML]{FFFCFB}08.59 & \cellcolor[HTML]{FBE9E8}17.83 & \cellcolor[HTML]{E67C73}28.48 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{66C194}-00.41 & \cellcolor[HTML]{57BB8A}\textbf{24.04} & \cellcolor[HTML]{6BC498}-01.53 & \cellcolor[HTML]{BBE4D0}10.05 & \cellcolor[HTML]{57BB8A}\textbf{00.85} & \cellcolor[HTML]{5ABC8C}00.27 & \cellcolor[HTML]{6AC397}04.11 & \cellcolor[HTML]{57BB8A}\textbf{5.34} \\
 & \textbf{de} & \cellcolor[HTML]{7CCAA4}-06.78 & \cellcolor[HTML]{63C093}22.25 & \cellcolor[HTML]{A0D9BD}-15.79 & \cellcolor[HTML]{57BB8A}\textbf{49.94} & \cellcolor[HTML]{78C9A1}-10.35 & \cellcolor[HTML]{82CDA8}-11.09 & \cellcolor[HTML]{57BB8A}\textbf{06.87} & \cellcolor[HTML]{59BC8C}5.01 \\
 & \textbf{en} & \cellcolor[HTML]{6BC398}-01.83 & \cellcolor[HTML]{B0DFC8}10.25 & \cellcolor[HTML]{D0ECDE}-28.82 & \cellcolor[HTML]{FFFFFF}-17.17 & \cellcolor[HTML]{74C79E}-08.79 & \cellcolor[HTML]{61BF91}-01.69 & \cellcolor[HTML]{BBE4D0}-08.06 & \cellcolor[HTML]{9ED8BC}-8.02 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}-43.57 & \cellcolor[HTML]{7BCAA3}18.54 & \cellcolor[HTML]{FFFFFF}-41.71 & \cellcolor[HTML]{CAEADA}04.26 & \cellcolor[HTML]{FFFFFF}-56.92 & \cellcolor[HTML]{FFFFFF}-46.59 & \cellcolor[HTML]{FFFFFF}-18.38 & \cellcolor[HTML]{FFFFFF}-26.34 \\
 & \textbf{hi} & \cellcolor[HTML]{5CBD8E}02.23 & \cellcolor[HTML]{BBE4D0}08.65 & \cellcolor[HTML]{57BB8A}\textbf{03.87} & \cellcolor[HTML]{E4F4ED}-06.27 & \cellcolor[HTML]{58BC8B}00.60 & \cellcolor[HTML]{58BC8B}00.70 & \cellcolor[HTML]{66C295}04.64 & \cellcolor[HTML]{69C397}2.06 \\
 & \textbf{ru} & \cellcolor[HTML]{67C295}-00.62 & \cellcolor[HTML]{F7FCFA}-00.74 & \cellcolor[HTML]{69C397}-00.95 & \cellcolor[HTML]{E4F4EC}-06.20 & \cellcolor[HTML]{59BC8B}00.44 & \cellcolor[HTML]{5CBD8E}-00.46 & \cellcolor[HTML]{7FCBA6}00.95 & \cellcolor[HTML]{7AC9A2}-1.08 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{03.60} & \cellcolor[HTML]{FFFFFF}-02.03 & \cellcolor[HTML]{71C69C}-03.13 & \cellcolor[HTML]{F2FAF6}-11.71 & \cellcolor[HTML]{58BC8B}00.74 & \cellcolor[HTML]{57BB8A}\textbf{00.88} & \cellcolor[HTML]{6FC59B}03.32 & \cellcolor[HTML]{7ACAA3}-1.19 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{7CCAA4}-6.77 & \cellcolor[HTML]{A8DCC2}\textbf{11.57} & \cellcolor[HTML]{94D4B5}-12.58 & \cellcolor[HTML]{CCEBDC}3.27 & \cellcolor[HTML]{78C9A1}-10.49 & \cellcolor[HTML]{78C9A1}-8.28 & \cellcolor[HTML]{8BD1AF}-0.94 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FDF4F3}12.08 & \cellcolor[HTML]{E77D74}68.14 & \cellcolor[HTML]{FBEAE9}16.55 & \cellcolor[HTML]{E67C73}68.30 & \cellcolor[HTML]{FFFFFF}\textbf{06.58} & \cellcolor[HTML]{FFFCFC}08.28 & \cellcolor[HTML]{FBEAE8}16.87 & \cellcolor[HTML]{E67C73}28.11 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{85CEAA}-09.46 & \cellcolor[HTML]{ABDDC4}14.21 & \cellcolor[HTML]{64C193}-00.76 & \cellcolor[HTML]{BDE5D1}06.04 & \cellcolor[HTML]{57BB8A}\textbf{01.31} & \cellcolor[HTML]{5BBD8D}00.46 & \cellcolor[HTML]{5CBD8E}02.61 & \cellcolor[HTML]{58BC8B}2.06 \\
 & \textbf{de} & \cellcolor[HTML]{6EC59A}-02.24 & \cellcolor[HTML]{67C295}24.49 & \cellcolor[HTML]{B2E0C9}-25.33 & \cellcolor[HTML]{57BB8A}\textbf{50.29} & \cellcolor[HTML]{7FCBA6}-11.82 & \cellcolor[HTML]{AADDC4}-21.44 & \cellcolor[HTML]{61BF91}01.12 & \cellcolor[HTML]{57BB8A}\textbf{2.15} \\
 & \textbf{en} & \cellcolor[HTML]{6EC59A}-02.20 & \cellcolor[HTML]{9FD8BC}15.99 & \cellcolor[HTML]{B8E3CE}-27.50 & \cellcolor[HTML]{DDF2E7}-07.68 & \cellcolor[HTML]{78C9A1}-09.48 & \cellcolor[HTML]{5ABD8C}00.68 & \cellcolor[HTML]{FFFFFF}-50.35 & \cellcolor[HTML]{A4DAC0}-11.51 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}-47.85 & \cellcolor[HTML]{57BB8A}\textbf{26.86} & \cellcolor[HTML]{FFFFFF}-49.98 & \cellcolor[HTML]{C1E6D4}04.28 & \cellcolor[HTML]{FFFFFF}-54.92 & \cellcolor[HTML]{FFFFFF}-45.01 & \cellcolor[HTML]{BEE5D2}-29.21 & \cellcolor[HTML]{FFFFFF}-27.98 \\
 & \textbf{hi} & \cellcolor[HTML]{5EBE8F}02.89 & \cellcolor[HTML]{C6E8D7}10.06 & \cellcolor[HTML]{57BB8A}\textbf{03.17} & \cellcolor[HTML]{E2F4EB}-09.85 & \cellcolor[HTML]{5BBD8D}00.25 & \cellcolor[HTML]{57BB8A}\textbf{01.44} & \cellcolor[HTML]{57BB8A}\textbf{04.08} & \cellcolor[HTML]{5ABC8C}1.72 \\
 & \textbf{ru} & \cellcolor[HTML]{65C194}00.77 & \cellcolor[HTML]{F3FAF7}03.26 & \cellcolor[HTML]{68C296}-02.17 & \cellcolor[HTML]{E1F3EA}-09.59 & \cellcolor[HTML]{5DBE8E}-00.44 & \cellcolor[HTML]{5EBE8F}-00.28 & \cellcolor[HTML]{67C295}-00.88 & \cellcolor[HTML]{6BC398}-1.33 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{04.95} & \cellcolor[HTML]{FFFFFF}01.33 & \cellcolor[HTML]{73C79E}-05.47 & \cellcolor[HTML]{FFFFFF}-22.70 & \cellcolor[HTML]{59BC8C}00.73 & \cellcolor[HTML]{59BC8C}00.98 & \cellcolor[HTML]{5DBE8E}02.41 & \cellcolor[HTML]{72C69D}-2.54 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{7FCCA6}-7.59 & \cellcolor[HTML]{AEDEC7}\textbf{13.74} & \cellcolor[HTML]{92D3B3}-15.43 & \cellcolor[HTML]{C8E9D9}1.54 & \cellcolor[HTML]{7BCAA3}-10.62 & \cellcolor[HTML]{7DCBA5}-9.02 & \cellcolor[HTML]{83CDA9}-10.03 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FEF7F7}11.99 & \cellcolor[HTML]{EA9189}58.39 & \cellcolor[HTML]{FCEEED}15.98 & \cellcolor[HTML]{E67C73}67.60 & \cellcolor[HTML]{FFFFFF}\textbf{08.28} & \cellcolor[HTML]{FFFFFF}08.33 & \cellcolor[HTML]{FDF1F0}14.71 & \cellcolor[HTML]{E67C73}26.47 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{5FBF90}01.58 & \cellcolor[HTML]{57BB8A}\textbf{18.62} & \cellcolor[HTML]{71C69C}-05.83 & \cellcolor[HTML]{D4EEE1}-01.41 & \cellcolor[HTML]{58BC8B}02.46 & \cellcolor[HTML]{5ABD8D}00.31 & \cellcolor[HTML]{57BB8A}\textbf{02.41} & \cellcolor[HTML]{57BB8A}\textbf{2.59} \\
 & \textbf{de} & \cellcolor[HTML]{7ECBA5}-09.37 & \cellcolor[HTML]{86CEAB}11.97 & \cellcolor[HTML]{A5DBC0}-20.57 & \cellcolor[HTML]{57BB8A}\textbf{42.05} & \cellcolor[HTML]{7AC9A2}-11.18 & \cellcolor[HTML]{C4E8D6}-27.10 & \cellcolor[HTML]{61BF91}01.12 & \cellcolor[HTML]{6CC499}-1.87 \\
 & \textbf{en} & \cellcolor[HTML]{66C195}-00.73 & \cellcolor[HTML]{FFFFFF}-05.29 & \cellcolor[HTML]{DEF2E8}-36.57 & \cellcolor[HTML]{D8F0E4}-02.88 & \cellcolor[HTML]{9ED8BB}-25.59 & \cellcolor[HTML]{59BC8C}00.66 & \cellcolor[HTML]{91D3B3}-05.16 & \cellcolor[HTML]{95D5B6}-10.79 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}-55.74 & \cellcolor[HTML]{B1E0C9}05.86 & \cellcolor[HTML]{FFFFFF}-46.06 & \cellcolor[HTML]{F6FCF9}-13.17 & \cellcolor[HTML]{FFFFFF}-64.98 & \cellcolor[HTML]{FFFFFF}-42.36 & \cellcolor[HTML]{FFFFFF}-19.74 & \cellcolor[HTML]{FFFFFF}-33.74 \\
 & \textbf{hi} & \cellcolor[HTML]{5CBE8E}02.65 & \cellcolor[HTML]{EAF7F0}-02.18 & \cellcolor[HTML]{69C397}-03.69 & \cellcolor[HTML]{EEF9F3}-10.54 & \cellcolor[HTML]{59BC8C}01.80 & \cellcolor[HTML]{58BC8B}00.94 & \cellcolor[HTML]{69C397}00.11 & \cellcolor[HTML]{6BC398}-1.56 \\
 & \textbf{ru} & \cellcolor[HTML]{62C092}00.51 & \cellcolor[HTML]{ECF8F2}-02.50 & \cellcolor[HTML]{57BB8A}\textbf{01.25} & \cellcolor[HTML]{EEF8F3}-10.46 & \cellcolor[HTML]{5BBD8D}01.28 & \cellcolor[HTML]{5BBD8D}00.06 & \cellcolor[HTML]{95D4B5}-05.69 & \cellcolor[HTML]{6EC59A}-2.22 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{04.43} & \cellcolor[HTML]{DFF2E9}-00.65 & \cellcolor[HTML]{6EC59A}-05.08 & \cellcolor[HTML]{FFFFFF}-16.57 & \cellcolor[HTML]{57BB8A}\textbf{02.58} & \cellcolor[HTML]{57BB8A}\textbf{01.06} & \cellcolor[HTML]{60BF90}01.28 & \cellcolor[HTML]{6CC499}-1.85 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{7ACAA3}-8.10 & \cellcolor[HTML]{C0E6D4}\textbf{3.69} & \cellcolor[HTML]{97D5B7}-16.65 & \cellcolor[HTML]{D5EEE2}-1.85 & \cellcolor[HTML]{7FCCA6}-13.38 & \cellcolor[HTML]{80CCA7}-9.49 & \cellcolor[HTML]{86CEAB}-3.67 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FFFFFF}20.83 & \cellcolor[HTML]{E67C73}418.68 & \cellcolor[HTML]{FAE4E3}102.44 & \cellcolor[HTML]{F7D1CE}160.72 & \cellcolor[HTML]{FEFAF9}37.47 & \cellcolor[HTML]{FEF9F9}39.66 & \cellcolor[HTML]{FFFFFF}\textbf{20.30} & \cellcolor[HTML]{E67C73}114.30 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{5BBD8D}-41.82 & \cellcolor[HTML]{86CEAB}290.83 & \cellcolor[HTML]{9CD7BA}-33.35 & \cellcolor[HTML]{57BB8A}\textbf{13.65} & \cellcolor[HTML]{FFFFFF}-41.03 & \cellcolor[HTML]{68C296}-15.91 & \cellcolor[HTML]{B4E1CB}-50.45 & \cellcolor[HTML]{6FC59B}17.42 \\
 & \textbf{de} & \cellcolor[HTML]{82CDA8}-48.42 & \cellcolor[HTML]{7DCAA4}293.50 & \cellcolor[HTML]{57BB8A}\textbf{-15.34} & \cellcolor[HTML]{77C8A0}08.04 & \cellcolor[HTML]{57BB8A}\textbf{-20.01} & \cellcolor[HTML]{FFFFFF}-36.17 & \cellcolor[HTML]{ADDEC6}-49.62 & \cellcolor[HTML]{57BB8A}\textbf{18.85} \\
 & \textbf{en} & \cellcolor[HTML]{6DC49A}-44.97 & \cellcolor[HTML]{FFFFFF}258.00 & \cellcolor[HTML]{B8E3CE}-40.79 & \cellcolor[HTML]{F8FCFA}-15.34 & \cellcolor[HTML]{67C295}-21.91 & \cellcolor[HTML]{7AC9A3}-18.27 & \cellcolor[HTML]{E6F5EE}-56.07 & \cellcolor[HTML]{FFFFFF}8.66 \\
 & \textbf{es} & \cellcolor[HTML]{C3E7D5}-59.50 & \cellcolor[HTML]{57BB8A}\textbf{303.54} & \cellcolor[HTML]{BAE3CF}-41.25 & \cellcolor[HTML]{C1E6D4}-05.44 & \cellcolor[HTML]{96D5B6}-27.81 & \cellcolor[HTML]{C6E8D8}-28.49 & \cellcolor[HTML]{FFFFFF}-59.03 & \cellcolor[HTML]{CDEBDC}11.72 \\
 & \textbf{hi} & \cellcolor[HTML]{57BB8A}\textbf{-41.29} & \cellcolor[HTML]{6EC59A}297.44 & \cellcolor[HTML]{FFFFFF}-59.69 & \cellcolor[HTML]{79C9A2}07.66 & \cellcolor[HTML]{88CFAC}-26.10 & \cellcolor[HTML]{57BB8A}\textbf{-13.63} & \cellcolor[HTML]{F0F9F5}-57.27 & \cellcolor[HTML]{92D3B3}15.30 \\
 & \textbf{ru} & \cellcolor[HTML]{FFFFFF}-69.79 & \cellcolor[HTML]{82CDA8}292.02 & \cellcolor[HTML]{9BD7BA}-33.23 & \cellcolor[HTML]{FFFFFF}-16.72 & \cellcolor[HTML]{75C79F}-23.68 & \cellcolor[HTML]{83CDA9}-19.51 & \cellcolor[HTML]{57BB8A}\textbf{-39.82} & \cellcolor[HTML]{BCE4D1}12.76 \\
 & \textbf{zh} & \cellcolor[HTML]{89CFAD}-49.62 & \cellcolor[HTML]{C3E7D5}274.36 & \cellcolor[HTML]{E4F5ED}-52.52 & \cellcolor[HTML]{E5F5ED}-11.92 & \cellcolor[HTML]{95D4B5}-27.73 & \cellcolor[HTML]{94D4B5}-21.72 & \cellcolor[HTML]{9BD7BA}-47.56 & \cellcolor[HTML]{F9FDFB}9.04 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{8FD2B1}-50.77 & \cellcolor[HTML]{94D4B5}\textbf{287.10} & \cellcolor[HTML]{B3E0CA}-39.45 & \cellcolor[HTML]{B3E0CA}-2.87 & \cellcolor[HTML]{8FD2B1}-26.90 & \cellcolor[HTML]{96D5B6}-21.96 & \cellcolor[HTML]{BDE5D1}-51.40 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FFFEFE}24.23 & \cellcolor[HTML]{E67C73}662.17 & \cellcolor[HTML]{FDF1F0}89.41 & \cellcolor[HTML]{FAE4E2}152.72 & \cellcolor[HTML]{FFFFFF}20.73 & \cellcolor[HTML]{FFFFFF}\textbf{16.72} & \cellcolor[HTML]{FFFEFE}25.23 & \cellcolor[HTML]{E67C73}141.60 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{88CFAC}-44.33 & \cellcolor[HTML]{A2DABE}534.77 & \cellcolor[HTML]{AADDC4}-39.18 & \cellcolor[HTML]{69C397}13.34 & \cellcolor[HTML]{8AD0AE}-66.87 & \cellcolor[HTML]{A9DDC3}-46.71 & \cellcolor[HTML]{F5FBF8}-35.97 & \cellcolor[HTML]{75C79F}45.01 \\
 & \textbf{de} & \cellcolor[HTML]{BAE3CF}-53.80 & \cellcolor[HTML]{96D5B6}541.97 & \cellcolor[HTML]{FEFFFE}-58.83 & \cellcolor[HTML]{EFF9F4}-41.43 & \cellcolor[HTML]{82CDA8}-63.42 & \cellcolor[HTML]{F2FAF6}-66.64 & \cellcolor[HTML]{F0F9F5}-35.50 & \cellcolor[HTML]{FFFFFF}31.77 \\
 & \textbf{en} & \cellcolor[HTML]{83CDA8}-43.34 & \cellcolor[HTML]{74C79E}563.65 & \cellcolor[HTML]{65C194}-22.98 & \cellcolor[HTML]{ADDEC6}-14.47 & \cellcolor[HTML]{7DCBA4}-61.43 & \cellcolor[HTML]{FFFFFF}-70.40 & \cellcolor[HTML]{D8F0E4}-33.34 & \cellcolor[HTML]{71C69C}45.38 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}-67.00 & \cellcolor[HTML]{84CEA9}553.54 & \cellcolor[HTML]{ACDEC5}-39.59 & \cellcolor[HTML]{57BB8A}\textbf{20.49} & \cellcolor[HTML]{FFFFFF}-113.59 & \cellcolor[HTML]{57BB8A}\textbf{-24.31} & \cellcolor[HTML]{57BB8A}\textbf{-21.70} & \cellcolor[HTML]{80CCA6}43.98 \\
 & \textbf{hi} & \cellcolor[HTML]{75C89F}-40.83 & \cellcolor[HTML]{57BB8A}\textbf{581.54} & \cellcolor[HTML]{B2E0CA}-41.06 & \cellcolor[HTML]{D5EEE2}-30.84 & \cellcolor[HTML]{74C79E}-57.98 & \cellcolor[HTML]{9ED8BC}-43.64 & \cellcolor[HTML]{D0ECDF}-32.63 & \cellcolor[HTML]{57BB8A}\textbf{47.80} \\
 & \textbf{ru} & \cellcolor[HTML]{57BB8A}\textbf{-35.19} & \cellcolor[HTML]{62C092}575.01 & \cellcolor[HTML]{FFFFFF}-59.19 & \cellcolor[HTML]{FFFFFF}-48.22 & \cellcolor[HTML]{57BB8A}\textbf{-46.61} & \cellcolor[HTML]{C3E7D5}-53.70 & \cellcolor[HTML]{FFFFFF}-36.89 & \cellcolor[HTML]{92D3B4}42.17 \\
 & \textbf{zh} & \cellcolor[HTML]{96D5B6}-46.94 & \cellcolor[HTML]{FFFFFF}475.82 & \cellcolor[HTML]{57BB8A}\textbf{-19.73} & \cellcolor[HTML]{8FD2B1}-02.19 & \cellcolor[HTML]{8FD2B1}-68.55 & \cellcolor[HTML]{B6E2CC}-50.16 & \cellcolor[HTML]{BAE4CF}-30.65 & \cellcolor[HTML]{CBEADB}36.80 \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{98D5B7}-47.35 & \cellcolor[HTML]{8FD2B1}\textbf{546.61} & \cellcolor[HTML]{AEDFC7}-40.08 & \cellcolor[HTML]{AEDEC7}-14.76 & \cellcolor[HTML]{8ED2B0}-68.35 & \cellcolor[HTML]{B8E3CE}-50.79 & \cellcolor[HTML]{CEEBDD}-32.38 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FFFDFC}17.79 & \cellcolor[HTML]{E67C73}195.62 & \cellcolor[HTML]{F8D7D4}69.68 & \cellcolor[HTML]{EEA39D}142.01 & \cellcolor[HTML]{FFFFFF}\textbf{13.79} & \cellcolor[HTML]{FFFDFD}17.05 & \cellcolor[HTML]{FDF2F1}32.32 & \cellcolor[HTML]{E67C73}69.75 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{73C69D}-40.49 & \cellcolor[HTML]{57BB8A}\textbf{92.62} & \cellcolor[HTML]{EFF9F4}-91.01 & \cellcolor[HTML]{FFFFFF}-47.79 & \cellcolor[HTML]{CEECDD}-85.73 & \cellcolor[HTML]{FFFFFF}-73.79 & \cellcolor[HTML]{83CDA9}-33.37 & \cellcolor[HTML]{F2FAF6}-39.94 \\
 & \textbf{de} & \cellcolor[HTML]{8DD1B0}-48.82 & \cellcolor[HTML]{AFDFC8}60.18 & \cellcolor[HTML]{DFF2E9}-84.11 & \cellcolor[HTML]{D6EFE3}-27.92 & \cellcolor[HTML]{BEE5D2}-79.20 & \cellcolor[HTML]{C8E9D9}-58.86 & \cellcolor[HTML]{FFFFFF}-55.94 & \cellcolor[HTML]{FFFFFF}-42.10 \\
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{-31.83} & \cellcolor[HTML]{C6E8D8}51.71 & \cellcolor[HTML]{D6EFE2}-80.42 & \cellcolor[HTML]{D0ECDF}-25.18 & \cellcolor[HTML]{83CDA9}-55.99 & \cellcolor[HTML]{BDE5D1}-55.87 & \cellcolor[HTML]{E3F4EC}-50.75 & \cellcolor[HTML]{D5EEE2}-35.47 \\
 & \textbf{es} & \cellcolor[HTML]{95D4B5}-51.49 & \cellcolor[HTML]{A5DBC1}63.91 & \cellcolor[HTML]{D4EEE1}-79.88 & \cellcolor[HTML]{73C79E}19.69 & \cellcolor[HTML]{6CC499}-46.90 & \cellcolor[HTML]{FCFEFD}-72.75 & \cellcolor[HTML]{57BB8A}\textbf{-25.39} & \cellcolor[HTML]{A1D9BE}-27.54 \\
 & \textbf{hi} & \cellcolor[HTML]{D9F0E5}-73.29 & \cellcolor[HTML]{FFFFFF}30.61 & \cellcolor[HTML]{AEDEC7}-64.19 & \cellcolor[HTML]{78C9A1}17.28 & \cellcolor[HTML]{FFFFFF}-105.15 & \cellcolor[HTML]{5FBF90}-30.51 & \cellcolor[HTML]{F1FAF6}-53.38 & \cellcolor[HTML]{F1F9F5}-39.80 \\
 & \textbf{ru} & \cellcolor[HTML]{FFFFFF}-85.55 & \cellcolor[HTML]{9FD8BC}66.24 & \cellcolor[HTML]{FFFFFF}-97.59 & \cellcolor[HTML]{57BB8A}\textbf{32.90} & \cellcolor[HTML]{5DBE8E}-40.96 & \cellcolor[HTML]{57BB8A}\textbf{-28.45} & \cellcolor[HTML]{5FBF90}-26.81 & \cellcolor[HTML]{96D5B6}-25.75 \\
 & \textbf{zh} & \cellcolor[HTML]{C6E8D8}-67.22 & \cellcolor[HTML]{95D4B5}69.90 & \cellcolor[HTML]{57BB8A}\textbf{-28.78} & \cellcolor[HTML]{6FC59B}21.68 & \cellcolor[HTML]{57BB8A}\textbf{-38.72} & \cellcolor[HTML]{5BBD8D}-29.45 & \cellcolor[HTML]{AADDC4}-40.33 & \cellcolor[HTML]{57BB8A}\textbf{-16.13} \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{A6DBC1}-56.96 & \cellcolor[HTML]{AADDC4}\textbf{62.17} & \cellcolor[HTML]{C9E9D9}-75.14 & \cellcolor[HTML]{9FD8BC}-1.33 & \cellcolor[HTML]{99D6B8}-64.66 & \cellcolor[HTML]{A7DCC2}-49.95 & \cellcolor[HTML]{ADDEC6}-40.85 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FFFFFF}06.69 & \cellcolor[HTML]{E67C73}2259.35 & \cellcolor[HTML]{FFFFFF}\textbf{04.01} & \cellcolor[HTML]{FFFFFF}16.44 & \cellcolor[HTML]{FFFFFF}12.06 & \cellcolor[HTML]{F9DFDD}564.88 & \cellcolor[HTML]{FFFFFF}04.82 & \cellcolor[HTML]{E67C73}409.75 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{5BBD8D}-04.23 & \cellcolor[HTML]{5DBE8E}2250.85 & \cellcolor[HTML]{5DBE8E}-08.09 & \cellcolor[HTML]{60BF91}08.15 & \cellcolor[HTML]{5BBD8D}-01.69 & \cellcolor[HTML]{5FBE8F}552.11 & \cellcolor[HTML]{5EBE8F}-03.24 & \cellcolor[HTML]{5DBE8E}399.12 \\
 & \textbf{de} & \cellcolor[HTML]{7CCAA4}-83.18 & \cellcolor[HTML]{FFFFFF}2116.93 & \cellcolor[HTML]{89D0AD}-76.53 & \cellcolor[HTML]{FFFFFF}-88.91 & \cellcolor[HTML]{E8F6EF}-382.00 & \cellcolor[HTML]{9BD7BA}479.28 & \cellcolor[HTML]{C2E6D4}-67.29 & \cellcolor[HTML]{BFE5D2}271.18 \\
 & \textbf{en} & \cellcolor[HTML]{58BC8B}01.22 & \cellcolor[HTML]{58BC8B}2255.43 & \cellcolor[HTML]{5BBD8D}-05.20 & \cellcolor[HTML]{5CBD8D}10.95 & \cellcolor[HTML]{59BC8B}04.74 & \cellcolor[HTML]{5ABC8C}557.96 & \cellcolor[HTML]{5CBD8E}-01.99 & \cellcolor[HTML]{59BC8C}403.30 \\
 & \textbf{es} & \cellcolor[HTML]{71C69C}-56.11 & \cellcolor[HTML]{81CCA8}2220.91 & \cellcolor[HTML]{5DBE8E}-08.01 & \cellcolor[HTML]{5BBD8D}11.14 & \cellcolor[HTML]{5FBE90}-11.81 & \cellcolor[HTML]{74C79E}526.42 & \cellcolor[HTML]{8DD1AF}-33.18 & \cellcolor[HTML]{6CC499}378.48 \\
 & \textbf{hi} & \cellcolor[HTML]{5ABD8D}-04.21 & \cellcolor[HTML]{5EBE8F}2249.98 & \cellcolor[HTML]{5ABC8C}-03.23 & \cellcolor[HTML]{57BB8A}\textbf{13.54} & \cellcolor[HTML]{57BB8A}\textbf{07.91} & \cellcolor[HTML]{58BC8B}559.85 & \cellcolor[HTML]{60BF90}-04.38 & \cellcolor[HTML]{5ABC8C}402.78 \\
 & \textbf{ru} & \cellcolor[HTML]{FFFFFF}-391.78 & \cellcolor[HTML]{AADDC4}2187.84 & \cellcolor[HTML]{FFFFFF}-260.01 & \cellcolor[HTML]{A6DBC1}-34.54 & \cellcolor[HTML]{FFFFFF}-445.47 & \cellcolor[HTML]{FFFFFF}358.98 & \cellcolor[HTML]{FFFFFF}-107.10 & \cellcolor[HTML]{FFFFFF}186.85 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{02.82} & \cellcolor[HTML]{57BB8A}\textbf{2255.48} & \cellcolor[HTML]{57BB8A}\textbf{00.28} & \cellcolor[HTML]{59BC8B}12.68 & \cellcolor[HTML]{58BC8B}07.65 & \cellcolor[HTML]{57BB8A}\textbf{560.67} & \cellcolor[HTML]{57BB8A}\textbf{00.90} & \cellcolor[HTML]{57BB8A}\textbf{405.78} \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{79C9A2}-76.50 & \cellcolor[HTML]{83CDA9}\textbf{2219.63} & \cellcolor[HTML]{79C9A2}-51.54 & \cellcolor[HTML]{7DCBA5}-9.57 & \cellcolor[HTML]{86CEAB}-117.24 & \cellcolor[HTML]{7FCBA6}513.61 & \cellcolor[HTML]{89D0AD}-30.90 & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FFFFFF}\textbf{23.57} & \cellcolor[HTML]{F8D7D4}114.45 & \cellcolor[HTML]{FEF6F6}44.15 & \cellcolor[HTML]{F5C8C5}145.82 & \cellcolor[HTML]{F4C2BE}159.41 & \cellcolor[HTML]{E67C73}314.27 & \cellcolor[HTML]{F1B6B1}187.03 & \cellcolor[HTML]{E67C73}141.24 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{62C092}13.30 & \cellcolor[HTML]{5BBD8D}104.03 & \cellcolor[HTML]{5DBE8E}34.39 & \cellcolor[HTML]{AFDFC7}135.05 & \cellcolor[HTML]{5EBE8F}152.16 & \cellcolor[HTML]{59BC8C}302.90 & \cellcolor[HTML]{79C9A2}177.97 & \cellcolor[HTML]{5DBE8E}131.40 \\
 & \textbf{de} & \cellcolor[HTML]{60BF90}14.90 & \cellcolor[HTML]{66C195}84.26 & \cellcolor[HTML]{76C8A0}06.48 & \cellcolor[HTML]{C5E8D7}133.17 & \cellcolor[HTML]{C3E7D5}75.15 & \cellcolor[HTML]{6EC49A}218.62 & \cellcolor[HTML]{FFFFFF}149.80 & \cellcolor[HTML]{7BCAA3}97.48 \\
 & \textbf{en} & \cellcolor[HTML]{5CBD8D}17.24 & \cellcolor[HTML]{59BC8C}108.49 & \cellcolor[HTML]{57BB8A}40.33 & \cellcolor[HTML]{90D2B2}137.65 & \cellcolor[HTML]{5CBD8D}153.79 & \cellcolor[HTML]{58BC8B}307.12 & \cellcolor[HTML]{6FC59B}179.98 & \cellcolor[HTML]{59BC8C}134.94 \\
 & \textbf{es} & \cellcolor[HTML]{84CEAA}-06.20 & \cellcolor[HTML]{59BC8B}108.73 & \cellcolor[HTML]{FFFFFF}-143.29 & \cellcolor[HTML]{5BBD8D}\textbf{142.12} & \cellcolor[HTML]{5EBE8F}151.53 & \cellcolor[HTML]{9BD7BA}29.67 & \cellcolor[HTML]{57BB8A}\textbf{184.90} & \cellcolor[HTML]{97D5B7}66.78 \\
 & \textbf{hi} & \cellcolor[HTML]{62C092}13.55 & \cellcolor[HTML]{5CBD8D}103.51 & \cellcolor[HTML]{5CBD8D}35.75 & \cellcolor[HTML]{9DD8BB}136.49 & \cellcolor[HTML]{57BB8A}\textbf{156.85} & \cellcolor[HTML]{57BB8A}310.41 & \cellcolor[HTML]{79C9A2}177.81 & \cellcolor[HTML]{5BBD8D}133.48 \\
 & \textbf{ru} & \cellcolor[HTML]{FFFFFF}-77.36 & \cellcolor[HTML]{FFFFFF}-199.05 & \cellcolor[HTML]{86CEAB}-10.32 & \cellcolor[HTML]{FFFFFF}128.23 & \cellcolor[HTML]{FFFFFF}28.62 & \cellcolor[HTML]{FFFFFF}-388.32 & \cellcolor[HTML]{94D4B5}172.26 & \cellcolor[HTML]{FFFFFF}-49.42 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{19.55} & \cellcolor[HTML]{57BB8A}\textbf{111.16} & \cellcolor[HTML]{58BC8B}\textbf{40.13} & \cellcolor[HTML]{57BB8A}142.39 & \cellcolor[HTML]{5DBE8F}152.46 & \cellcolor[HTML]{58BC8B}\textbf{310.17} & \cellcolor[HTML]{5CBD8E}183.87 & \cellcolor[HTML]{57BB8A}\textbf{137.10} \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{7BCAA3}-0.72 & \cellcolor[HTML]{73C79E}60.16 & \cellcolor[HTML]{7CCAA4}0.50 & \cellcolor[HTML]{9ED8BC}136.44 & \cellcolor[HTML]{82CDA8}124.37 & \cellcolor[HTML]{7DCBA4}155.80 & \cellcolor[HTML]{86CEAB}\textbf{175.23} & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \textbf{am} & \textbf{ar} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{hi} & \textbf{ru} & \textbf{AVG} \\ \midrule
\multicolumn{1}{l}{} & \textbf{$ZS$} & \cellcolor[HTML]{FFFEFE}25.56 & \cellcolor[HTML]{FAE5E3}49.35 & \cellcolor[HTML]{FDF1F0}37.93 & \cellcolor[HTML]{EA918A}126.36 & \cellcolor[HTML]{E8877E}136.29 & \cellcolor[HTML]{FFFFFF}\textbf{24.47} & \cellcolor[HTML]{E67C73}145.75 & \cellcolor[HTML]{E67C73}77.96 \\\hline\hline
 & \textbf{ar} & \cellcolor[HTML]{60BF91}15.81 & \cellcolor[HTML]{6BC398}35.69 & \cellcolor[HTML]{5EBE8F}28.49 & \cellcolor[HTML]{E1F3EA}116.88 & \cellcolor[HTML]{64C193}128.85 & \cellcolor[HTML]{5BBD8D}13.48 & \cellcolor[HTML]{84CDA9}137.82 & \cellcolor[HTML]{61BF91}68.15 \\
 & \textbf{de} & \cellcolor[HTML]{5EBE8F}17.69 & \cellcolor[HTML]{D9F0E5}-23.17 & \cellcolor[HTML]{84CDA9}-07.59 & \cellcolor[HTML]{94D4B5}120.28 & \cellcolor[HTML]{64C194}128.74 & \cellcolor[HTML]{69C397}-15.38 & \cellcolor[HTML]{DDF1E7}129.21 & \cellcolor[HTML]{7CCAA4}49.97 \\
 & \textbf{en} & \cellcolor[HTML]{5ABD8C}20.08 & \cellcolor[HTML]{5ABC8C}44.56 & \cellcolor[HTML]{58BC8B}33.89 & \cellcolor[HTML]{BBE4D0}118.54 & \cellcolor[HTML]{60BF91}130.26 & \cellcolor[HTML]{59BC8C}17.29 & \cellcolor[HTML]{79C9A2}138.87 & \cellcolor[HTML]{5BBD8D}71.93 \\
 & \textbf{es} & \cellcolor[HTML]{58BC8B}21.65 & \cellcolor[HTML]{61BF91}40.64 & \cellcolor[HTML]{74C79E}07.44 & \cellcolor[HTML]{FFFFFF}115.52 & \cellcolor[HTML]{5CBE8E}131.65 & \cellcolor[HTML]{63C092}-01.93 & \cellcolor[HTML]{FFFFFF}125.84 & \cellcolor[HTML]{69C296}62.97 \\
 & \textbf{hi} & \cellcolor[HTML]{5EBE8F}17.12 & \cellcolor[HTML]{67C295}37.76 & \cellcolor[HTML]{61BF91}25.26 & \cellcolor[HTML]{B8E2CE}118.70 & \cellcolor[HTML]{57BB8A}\textbf{133.48} & \cellcolor[HTML]{58BC8B}20.43 & \cellcolor[HTML]{A4DAC0}134.71 & \cellcolor[HTML]{5FBE8F}69.64 \\
 & \textbf{ru} & \cellcolor[HTML]{FFFFFF}-98.82 & \cellcolor[HTML]{FFFFFF}-43.55 & \cellcolor[HTML]{FFFFFF}-123.96 & \cellcolor[HTML]{F4FBF7}116.03 & \cellcolor[HTML]{FFFFFF}71.87 & \cellcolor[HTML]{FFFFFF}-319.17 & \cellcolor[HTML]{AADDC4}134.09 & \cellcolor[HTML]{FFFFFF}-37.64 \\
 & \textbf{zh} & \cellcolor[HTML]{57BB8A}\textbf{22.05} & \cellcolor[HTML]{57BB8A}\textbf{45.86} & \cellcolor[HTML]{57BB8A}\textbf{34.25} & \cellcolor[HTML]{57BB8A}\textbf{122.96} & \cellcolor[HTML]{5ABD8C}132.43 & \cellcolor[HTML]{57BB8A}\textbf{20.53} & \cellcolor[HTML]{57BB8A}\textbf{142.10} & \cellcolor[HTML]{57BB8A}\textbf{74.31} \\
\multirow{-8}{*}{\begin{sideways}\textbf{$X$-$FT$ ($\Delta$)}\end{sideways}} & \textbf{AVG} & \cellcolor[HTML]{73C79E}2.22 & \cellcolor[HTML]{89CFAD}19.68 & \cellcolor[HTML]{7CCAA4}-0.32 & \cellcolor[HTML]{BEE5D2}118.42 & \cellcolor[HTML]{76C89F}122.47 & \cellcolor[HTML]{74C79F}-37.82 & \cellcolor[HTML]{A4DBC0}\textbf{134.66} & \multicolumn{1}{l}{} \\ \bottomrule
\end{tabular}
